Discrete Curvatures and Convex Polytopes

We study Forman--Ricci and effective resistance curvatures on the skeleta of convex polytopes. Our guiding questions are: how frequently do polytopal graphs exhibit everywhere positive curvature, and what structural constraints does positivity impose? For Forman--Ricci curvature we derive an exact identity for the average edge curvature in terms of flag $f$-numbers and establish the existence of infinite families of Forman--Ricci-positive polytopes in every fixed dimension $d\ge 6$. We prove finiteness results in low dimension: there are only finitely many Forman--Ricci-positive $3$- and $4$-polytopes; for $d=5$ we show finiteness in the simplicial case, and conjecture its extension to $5$-polytopes more generally. For the resistance curvature $\kappa(v)$ we establish the existence of infinite families for all $d\ge 3$, and we provide a quantitative lower bound for $\kappa(v)$ in a simple $3$-polytope in terms of the lengths of the three $2$-faces incident to $v$. This bound leads to constructions of non-vertex-transitive, resistance-positive $3$-polytopes via $\Delta$-operations, and a degree-based obstruction showing that if each neighbor of $v$ has degree at most $d_v-2$, then $\kappa(v)\le 0$. Our results suggest that positive curvature on polytopal skeletons is rare and constrained.

==> tikz/CUPOLA.tex <==
% SQUARE CUPOLA
% \begin{figure}[h]
\begin{tikzpicture}[x={(0.866cm,0.3cm)}, y={(-0.866cm,0.3cm)}, z={(0cm,1cm)}, scale=1.4]
% [circle, fill=blue, inner sep=0pt,minimum size=5pt]

\coordinate (P1) at (0.5,0.5,0.71); % A
\coordinate (P2) at (-0.5,0.5,0.71); % B
\coordinate (P3) at (-0.5,-0.5,0.71); % D
\coordinate (P4) at (0.5,-0.5,0.71); % C

\coordinate (D1) at (1.21, 0.5, 0); % E
\coordinate (D2) at (0.5, 1.21, 0); % I
\coordinate (D3) at (-0.5, 1.21, 0); % J
\coordinate (D4) at (-1.21, 0.5, 0); % F
\coordinate (D5) at (-1.21, -0.5, 0); % H
\coordinate (D6) at (-0.5, -1.21, 0); % L
\coordinate (D7) at (0.5, -1.21, 0); % K
\coordinate (D8) at (1.21, -0.5, 0); % G

% TOP FACE
%\draw[fill opacity=0.7, fill = gray, line width=0.5mm] (P1) -- (P2) -- (P3) -- (P4) -- cycle; % ABDC
\draw[pattern=crosshatch dots, pattern color=gray!50] (P1) -- (P2) -- (P3) -- (P4) -- cycle; % ABDC

% TRIANGLES
% \draw[fill opacity=0.2,fill=pur] (D1) -- (P1) -- (D2) -- cycle; % EAI BACK
\draw[pattern=crosshatch dots, pattern color=gray!50] (D3) -- (P2) -- (D4) -- cycle; % JBF LEFT
\draw[pattern=crosshatch dots, pattern color=gray!50] (D5) -- (P3) -- (D6) -- cycle; % FRONT
\draw[pattern=crosshatch dots, pattern color=gray!50] (D7) -- (P4) -- (D8) -- cycle; % RIGHT

% SQUARES
% \draw[fill opacity=0.1,fill=greeo] (D2) -- (P1) -- (P2) -- (D3) -- cycle; % IABJ
\draw[pattern=crosshatch dots, pattern color=gray!50] (D4) -- (P2) -- (P3) -- (D5) -- cycle; % FBDH
\draw[pattern=crosshatch dots, pattern color=gray!50] (D6) -- (P3) -- (P4) -- (D7) -- cycle; %CTMIP
% \draw[fill opacity=0.1,fill=greeo] (D8) -- (P4) -- (P1) -- (D1) -- cycle; %BPHLS

% FORMAN CURVATURE

% BLUE = NEGATIVE
% RED = POSITIVE
% BLACK = 0

% TOP
\draw[line width=0.5mm, color = black] (P1) -- (P2) node [midway, above] {0};
\draw[line width=0.5mm, color = black] (P2) -- (P3) node [midway, below] {0};
\draw[line width=0.5mm, color = black] (P3) -- (P4) node [midway, below] {0};
\draw[line width=0.5mm, color = black] (P4) -- (P1) node [midway, above] {0};

% BOTTOM 
\draw[line width=0.5mm, color = blue] (D3) -- (D4) node [midway, left] {-1};
\draw[line width=0.5mm, color = blue] (D4) -- (D5) node [midway, below] {-2};
\draw[line width=0.5mm, color = blue] (D5) -- (D6) node [midway, below] {-1};
\draw[line width=0.5mm, color = blue] (D6) -- (D7) node [midway, below] {-2};
\draw[line width=0.5mm, color = blue] (D7) -- (D8) node [midway, right] {-1};

\draw[line width=0.5mm, dotted] (D8) -- (D1) -- (D2) -- (D3);

% TRIANGLES 
\draw[line width=0.5mm, color = red] (D3) -- (P2) node [midway, above] {2};
\draw[line width=0.5mm, color = red] (P2) -- (D4) node [midway, right] {2};

\draw[line width=0.5mm, color = red] (D5) -- (P3) node [midway, left] {2};
\draw[line width=0.5mm, color = red] (P3) -- (D6) node [midway, right] {2};

\draw[line width=0.5mm, color = red] (D7) -- (P4) node [midway, left] {2};
\draw[line width=0.5mm, color = red] (P4) -- (D8) node [midway, above] {2};

% RESISTANCE CURVATURE

%\node[circle, fill=blue, inner sep=0pt,minimum size=5pt] at (0,0.85,1.38) {}; 

% BLUE = NEGATIVE
% RED = POSITIVE

\node[circle, fill=black, inner sep=0pt,minimum size=5pt] at (0.5,0.5,0.71) {}; % A
\node[circle, fill=black, inner sep=0pt,minimum size=5pt] at (-0.5,0.5,0.71) {}; % B
\node[circle, fill=black, inner sep=0pt,minimum size=5pt] at (-0.5,-0.5,0.71) {}; % D
\node[circle, fill=black, inner sep=0pt,minimum size=5pt] at (0.5,-0.5,0.71) {}; % C

%\node[circle, fill=red, inner sep=0pt,minimum size=5pt] at (1.21, 0.5, 0) {}; % E
%\node[circle, fill=red, inner sep=0pt,minimum size=5pt] at (0.5, 1.21, 0) {}; % I
\node[circle, fill=black, inner sep=0pt,minimum size=5pt] at (-0.5, 1.21, 0) {}; % J
\node[circle, fill=black, inner sep=0pt,minimum size=5pt] at (-1.21, 0.5, 0) {}; % F
\node[circle, fill=black, inner sep=0pt,minimum size=5pt] at (-1.21, -0.5, 0) {}; % H
\node[circle, fill=black, inner sep=0pt,minimum size=5pt] at (-0.5, -1.21, 0) {}; % L
\node[circle, fill=black, inner sep=0pt,minimum size=5pt] at (0.5, -1.21, 0) {}; % K
\node[circle, fill=black, inner sep=0pt,minimum size=5pt] at (1.21, -0.5, 0) {}; % G
\end{tikzpicture}
% \caption{$3$-dimensional polytope ``Square Cupola" with edges labeled according to their Forman curvature.}
% \end{figure}


==> tikz/cube.tex <==
% (1) Cube polyhedron in the requested style
\begin{tikzpicture}[x={(0.866cm,0.30cm)}, y={(-0.866cm,0.30cm)}, z={(0cm,1cm)}, scale=1.0]
  \def\r{1.0}
  \def\h{1.3}
  \def\rot{-130}


  % --- Coordinates ---
  \foreach \i in {1,...,4}{
    \pgfmathsetmacro{\ang}{\rot + 90*(\i-1)}
    \coordinate (T\i) at ({\r*cos(\ang)},{\r*sin(\ang)},{\h});
    \coordinate (B\i) at ({\r*cos(\ang)},{\r*sin(\ang)},{0});
  }

  % --- Shaded faces (front-ish) ---
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (T1)--(T2)--(T3)--(T4)--cycle;                         % top
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (B4)--(T4)--(T1)--(B1)--cycle;                         % left front
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (B1)--(T1)--(T2)--(B2)--cycle;                         % front
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (B2)--(T2)--(T3)--(B3)--cycle;                         % right front

  % --- Edges ---
  % Top rim (all solid)
  \draw[line width=0.5mm] (T1)--(T2)--(T3)--(T4)--(T1);

  % Bottom rim (front two solid, back two dotted)
  \draw[line width=0.5mm] (B4)--(B1)--(B2);
  \draw[line width=0.5mm, dotted] (B2)--(B3)--(B4);

  % Vertical edges (front three solid, back-right dotted)
  \draw[line width=0.5mm] (T1)--(B1);
  \draw[line width=0.5mm] (T2)--(B2);
  \draw[line width=0.5mm, dotted] (T3)--(B3);
  \draw[line width=0.5mm] (T4)--(B4);

  % --- Vertex markers ---
  \foreach \i in {1,...,4}{
    \node[circle, fill=black, inner sep=0pt, minimum size=5pt] at (T\i) {};
  }
  \foreach \p in {B4,B1,B2}{
    \node[circle, fill=black, inner sep=0pt, minimum size=5pt] at (\p) {};
  }
\end{tikzpicture}


==> tikz/delta1.tex <==
% (2) Delta expansion of a cube: shave ONE corner (near T2) -> triangular face
\begin{tikzpicture}[x={(0.866cm,0.30cm)}, y={(-0.866cm,0.30cm)}, z={(0cm,1cm)}, scale=1.0]
  \def\r{1.0}
  \def\h{1.2}
  \def\rot{-150}
  \def\tcut{0.3} % how deep the corner is shaved

  % --- Base cube coordinates ---
  \foreach \i in {1,...,4}{
    \pgfmathsetmacro{\ang}{\rot + 90*(\i-1)}
    \coordinate (T\i) at ({\r*cos(\ang)},{\r*sin(\ang)},{\h});
    \coordinate (B\i) at ({\r*cos(\ang)},{\r*sin(\ang)},{0});
  }

  % --- Truncation at vertex T2: points on edges T2->T1, T2->T3, T2->B2 ---
  \coordinate (U21) at ($(T2)!\tcut!(T1)$);
  \coordinate (U23) at ($(T2)!\tcut!(T3)$);
  \coordinate (U2B) at ($(T2)!\tcut!(B2)$);

  % --- Shaded faces ---
  % Top face with corner removed
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (T1)--(U21)--(U23)--(T3)--(T4)--cycle;

  % Left/front/right side faces (with the two front faces updated to pentagons)
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (B4)--(T4)--(T1)--(B1)--cycle;                           % left front
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (B1)--(T1)--(U21)--(U2B)--(B2)--cycle;                   % front (modified)
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (B2)--(U2B)--(U23)--(T3)--(B3)--cycle;                   % right front (modified)

  % New triangular face from the truncation
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (U21)--(U23)--(U2B)--cycle;

  % --- Edges ---
  % Top rim segments (all solid)
  \draw[line width=0.5mm] (T1)--(U21)--(U23)--(T3)--(T4)--(T1);

  % Bottom rim (front two solid, back two dotted)
  \draw[line width=0.5mm] (B4)--(B1)--(B2);
  \draw[line width=0.5mm, dotted] (B2)--(B3)--(B4);

  % Vertical / truncation edges
  \draw[line width=0.5mm] (T1)--(B1);        % front-left
  \draw[line width=0.5mm] (U2B)--(B2);       % truncated vertical at the front-right
  \draw[line width=0.5mm, dotted] (T3)--(B3);
  \draw[line width=0.5mm] (T4)--(B4);

  % Boundary of the new triangular face
  \draw[line width=0.5mm] (U21)--(U23)--(U2B)--(U21);

  % --- Vertex markers ---
  \foreach \p in {T1,T3,T4,U21,U23,U2B,B4,B1,B2}{
    \node[circle, fill=black, inner sep=0pt, minimum size=5pt] at (\p) {};
  }
\end{tikzpicture}


==> tikz/delta2.tex <==
% (3) Delta expansion of (2) with the OPPOSITE corner also shaved (near B4)
\begin{tikzpicture}[x={(0.866cm,0.30cm)}, y={(-0.866cm,0.30cm)}, z={(0cm,1cm)}, scale=1.0]
  \def\r{1.0}
  \def\h{1.2}
  \def\rot{-150}
  \def\tcut{0.3} % how deep the corner is shaved

  % --- Base cube coordinates ---
  \foreach \i in {1,...,4}{
    \pgfmathsetmacro{\ang}{\rot + 90*(\i-1)}
    \coordinate (T\i) at ({\r*cos(\ang)},{\r*sin(\ang)},{\h});
    \coordinate (B\i) at ({\r*cos(\ang)},{\r*sin(\ang)},{0});
  }

  % --- Truncation at T2 (as before) ---
  \coordinate (U21) at ($(T2)!\tcut!(T1)$);
  \coordinate (U23) at ($(T2)!\tcut!(T3)$);
  \coordinate (U2B) at ($(T2)!\tcut!(B2)$);

  % --- Opposite truncation at B4: points on B4->B1, B4->B3, B4->T4 ---
  \coordinate (W41) at ($(B4)!\tcut!(B1)$);
  \coordinate (W43) at ($(B4)!\tcut!(B3)$);
  \coordinate (W4T) at ($(B4)!\tcut!(T4)$);

  % --- Shaded faces ---
  % Top (with T2 corner removed)
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (T1)--(U21)--(U23)--(T3)--(T4)--cycle;

  % Left/front/right side faces (update left face due to B4 truncation)
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (W4T)--(T4)--(T1)--(B1)--(W41)--cycle;                  % left/front (modified)
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (B1)--(T1)--(U21)--(U2B)--(B2)--cycle;                  % front (modified by T2)
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (B2)--(U2B)--(U23)--(T3)--(B3)--cycle;                  % right/front (modified by T2)

  % New triangular faces (front one visible, back one mostly hidden)
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (U21)--(U23)--(U2B)--cycle;

  % --- Edges ---
  % Top rim (solid)
  \draw[line width=0.5mm] (T1)--(U21)--(U23)--(T3)--(T4)--(T1);

  % Bottom rim (account for B4 truncation)
  \draw[line width=0.5mm] (W41)--(B1)--(B2);                % front two visible
  \draw[line width=0.5mm, dotted] (B2)--(B3)--(W43)--(W41); % the rest hidden

  % Vertical / slanted edges
  \draw[line width=0.5mm] (T1)--(B1);
  \draw[line width=0.5mm] (U2B)--(B2);
  \draw[line width=0.5mm, dotted] (T3)--(B3);
  \draw[line width=0.5mm] (T4)--(W4T);

  % Triangular boundaries
  \draw[line width=0.5mm] (U21)--(U23)--(U2B)--(U21);
    %\draw[line width=0.5mm, dotted] (W41)--(W43);
    \draw[line width=0.5mm, dotted] (W43)--(W4T);
    \draw[line width=0.5mm]  (W4T)--(W41);

  % --- Vertex markers ---
  \foreach \p in {T1,T3,T4,U21,U23,U2B,W41,W43,W4T,B1,B2}{
    \node[circle, fill=black, inner sep=0pt, minimum size=5pt] at (\p) {};
  }
\end{tikzpicture}


==> tikz/delta3.tex <==
% (4) Delta expansion of (2) with an ADJACENT corner also shaved (near T1)
\begin{tikzpicture}[x={(0.866cm,0.30cm)}, y={(-0.866cm,0.30cm)}, z={(0cm,1cm)}, scale=1.0]
  \def\r{1.0}
  \def\h{1.2}
  \def\rot{-150}
  \def\tcut{0.3} % how deep the corner is shaved

  % --- Base cube coordinates ---
  \foreach \i in {1,...,4}{
    \pgfmathsetmacro{\ang}{\rot + 90*(\i-1)}
    \coordinate (T\i) at ({\r*cos(\ang)},{\r*sin(\ang)},{\h});
    \coordinate (B\i) at ({\r*cos(\ang)},{\r*sin(\ang)},{0});
  }

  % --- Truncation at T2 (as in (2)) ---
  \coordinate (U21) at ($(T2)!\tcut!(T1)$);
  \coordinate (U23) at ($(T2)!\tcut!(T3)$);
  \coordinate (U2B) at ($(T2)!\tcut!(B2)$);

  % --- Adjacent truncation at T1: points on T1->T2, T1->T4, T1->B1 ---
  \coordinate (A12) at ($(T1)!\tcut!(T2)$);
  \coordinate (A14) at ($(T1)!\tcut!(T4)$);
  \coordinate (A1B) at ($(T1)!\tcut!(B1)$);

  % --- Shaded faces ---
  % Top face with corners T2 and T1 both shaved:
  % traverse around the visible boundary on the top: A14 -> T4 -> T3 -> U23 -> U21 -> A12
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (A14)--(T4)--(T3)--(U23)--(U21)--(A12)--cycle;

  % Left/front/right side faces updated
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (B4)--(T4)--(A14)--(A1B)--(B1)--cycle;                 % left/front (T1 shaved)
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (B1)--(A1B)--(A12)--(U2B)--(B2)--cycle;                 % front (both T1 & T2 shaved)
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (B2)--(U2B)--(U23)--(T3)--(B3)--cycle;                  % right/front (T2 shaved)

  % Triangular faces (front-visible)
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (U21)--(U23)--(U2B)--cycle;                             % at T2
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (A14)--(A12)--(A1B)--cycle;                             % at T1

  % --- Edges ---
  % Top rim segments (solid)
  \draw[line width=0.5mm] (T4)--(A14)--(A12)--(U21)--(U23)--(T3)--(T4);

  % Bottom rim (unchanged from (2): front two solid, back two dotted)
  \draw[line width=0.5mm] (B4)--(B1)--(B2);
  \draw[line width=0.5mm, dotted] (B2)--(B3)--(B4);

  % Vertical / truncation edges
  \draw[line width=0.5mm] (A1B)--(B1);      % truncated vertical at T1
  \draw[line width=0.5mm] (U2B)--(B2);      % truncated vertical at T2
  \draw[line width=0.5mm, dotted] (T3)--(B3);
  \draw[line width=0.5mm] (T4)--(B4);

  % Triangular boundaries
  \draw[line width=0.5mm] (U21)--(U23)--(U2B)--(U21);
  \draw[line width=0.5mm] (A14)--(A12)--(A1B)--(A14);

  % --- Vertex markers ---
  \foreach \p in {A14,A12,U21,U23,T3,T4,A1B,U2B,B1,B2,B4}{
    \node[circle, fill=black, inner sep=0pt, minimum size=5pt] at (\p) {};
  }
\end{tikzpicture}


==> tikz/parallel_nbrs.tex <==
    \begin{tikzpicture}
        \coordinate (A) at (1,0) {};
        \coordinate (B) at (0.62348, 0.7818) {};
        \coordinate (C) at (-0.2225,0.9749) {};
        \coordinate (D) at (-0.9,0.433) {};
        
        \coordinate (E) at (-0.9,-0.433) {};
        \coordinate (F) at (-.2225,-0.9749) {} ;
        \coordinate (G) at (0.62348,-0.7818) {} ;
    
        \fill[pattern=crosshatch dots, pattern color=gray!50] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (G) -- cycle;
        
        \path[draw=red, line width=0.5mm] (A) edge node [near end, right] {$e$} (B);
        \path (B) edge node {} (C);
        \path[draw=blue, line width=0.5mm] (C) edge node {} (D);
        \path[draw=blue, line width=0.5mm] (D) edge node {} (E);
        \path[draw=blue, line width=0.5mm] (E) edge node {} (F);   
        \path[draw=blue, line width=0.5mm] (F) edge node {} (G);   
        \path (G) edge node {} (A);
    \end{tikzpicture}
    \hspace{1cm}
        \begin{tikzpicture}
        \coordinate (A) at (1,0) {};
        \coordinate (B) at (0.62348, 0.7818) {};
        \coordinate (C) at (-0.2225,0.9749) {};
        \coordinate (D) at (-0.9,0.433) {};
        
        \coordinate (E) at (-0.9,-0.433) {};
        \coordinate (F) at (-.2225,-0.9749) {} ;
        \coordinate (G) at (0.62348,-0.7818) {} ;
        \coordinate (H) at (0,0) {} ;
        
        \fill[pattern=crosshatch dots, pattern color=gray!50] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (G) -- cycle;
            
        \path[draw=red,line width=0.5mm] (A) edge node [midway, above] {$e$} (H);
        \path (B) edge node {} (H);
        \path[draw=blue, line width=0.5mm] (C) edge node {} (H);
        \path[draw=blue, line width=0.5mm] (D) edge node {} (H);
        \path[draw=blue, line width=0.5mm] (E) edge node {} (H);   
        \path[draw=blue, line width=0.5mm] (F) edge node {} (H);   
        \path (G) edge node {} (H);
    \end{tikzpicture}

==> tikz/partial_pentagon.tex <==
% Requires: \usepackage{tikz} \usetikzlibrary{patterns}
\begin{tikzpicture}[scale=0.5]
  % --- Tunable geometry (kept simple to match your style) ---
  \def\xTop{2.6}   % half-length of the top edge of the base polygon
  \def\yTop{0.9}   % y of the top edge
  \def\xBot{1.8}   % half-length of the bottom edge
  \def\yBot{-2.0}  % y of the bottom edge
  \def\xGap{0.95}  % half-gap between the two roof wedges along the top edge
  \def\hA{3.1}     % apex height

  % --- Base polygon (trapezoid-like pentagon outline as shown) ---
  \coordinate (L)  at (-\xTop,\yTop);   % top-left
  \coordinate (R)  at ( \xTop,\yTop);   % top-right
  \coordinate (BR) at ( \xBot,\yBot);   % bottom-right
  \coordinate (BL) at (-\xBot,\yBot);   % bottom-left

  % --- Roof geometry ---
  \coordinate (A)  at (0,\hA);          % apex
  \coordinate (ML) at (-\xGap,\yTop);   % inner left point on top edge
  \coordinate (MR) at ( \xGap,\yTop);   % inner right point on top edge

  % --- Shaded wedges (crosshatch to match reference figures) ---
  \path[pattern=crosshatch dots, pattern color=gray!55] (A) -- (L) -- (ML) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!55] (A) -- (R) -- (MR) -- cycle;

  % --- Outline: thick black edges like in your snippets ---
  \draw[line width=0.5mm, black] (R) -- (BR) -- (BL) -- (L);  % base polygon
  \draw[line width=0.5mm, black] (A) -- (L);
  \draw[line width=0.5mm, black] (A) -- (R);
  \draw[line width=0.5mm, black] (A) -- (ML);
  \draw[line width=0.5mm, black] (A) -- (MR);
  \draw[line width=0.5mm, black] (L) -- (ML); % top edge drawn last for clean bases
  \draw[line width=0.5mm, black] (R) -- (MR); % top edge drawn last for clean bases

  % --- Edge labels ---
  \node at (-3.0,-0.3) {$e_{1}$};
  \node at (0,-2.55) {$e_{2}$};
  \node at ( 3.0,-0.3) {$e_{3}$};
\end{tikzpicture}


==> tikz/pencil.tex <==
% Requires:
% \usepackage{tikz}
% \usetikzlibrary{patterns,calc}

% --- Triangular tube with pyramid caps: C3 x P_k plus apex vertices x,y ---
\newcommand{\TriTubeCapped}[2]{% #1 = k (layers), #2 = rotation (deg)
  \pgfmathtruncatemacro{\K}{#1}
  \def\rot{#2}
  \def\r{1.6}    % ring radius
  \def\dz{1.20}  % layer spacing

  \pgfmathtruncatemacro{\KmOne}{\K-1}
  \pgfmathtruncatemacro{\KmTwo}{\K-2}

  % --- Coordinates: V{i}-{t} with i=0,1,2 and t=0..K-1 ---
  \foreach \i in {0,1,2}{
    \pgfmathsetmacro{\ang}{\rot + 120*\i}
    \foreach \t in {0,...,\KmOne}{
      \coordinate (V\i-\t) at ({\r*cos(\ang)},{\r*sin(\ang)},{\t*\dz});
    }
  }
  % Apex coordinates (caps)
  \pgfmathsetmacro{\Ztop}{\KmOne*\dz}
  \coordinate (X) at (0,0,-1.5);               % below the base ring
  \coordinate (Y) at (0,0,{\Ztop + 1.5});       % above the top ring

  % --- Shaded faces (crosshatch dots) ---
  % Front-ish side panels for i=0 and i=2 along the tube
  \ifnum\K>1
    \foreach \i in {0,2}{
      \pgfmathtruncatemacro{\ip}{mod(\i+1,3)}
      \foreach \t in {0,...,\KmTwo}{
        \pgfmathtruncatemacro{\tp}{\t+1}
        \path[pattern=crosshatch dots, pattern color=gray!55]
          (V\i-\t) -- (V\i-\tp) -- (V\ip-\tp) -- (V\ip-\t) -- cycle;
      }
    }
  \fi
  % A couple of cap triangles (front-facing)
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (X) -- (V0-0) -- (V1-0) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (Y) -- (V2-\KmOne) -- (V0-\KmOne) -- cycle;

  % A couple of cap triangles (front-facing)
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (X) -- (V1-0) -- (V2-0) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (Y) -- (V0-\KmOne) -- (V1-\KmOne) -- cycle;

  % --- Edges (all black; 0.5mm) ---
  % Rings on each layer
  \foreach \t in {0,...,\KmOne}{
    \foreach \i in {0,1,2}{
        \ifnum\i=1
            \pgfmathtruncatemacro{\ip}{mod(\i+1,3)}
            \draw[line width=0.5mm, black, dotted] (V\i-\t) -- (V\ip-\t);
        \else
            \pgfmathtruncatemacro{\ip}{mod(\i+1,3)}
            \draw[line width=0.5mm, black] (V\i-\t) -- (V\ip-\t);
        \fi
    }
  }
  % Longitudinal edges
  \ifnum\K>1
    \foreach \t in {0,...,\KmTwo}{
      \pgfmathtruncatemacro{\tp}{\t+1}
      \foreach \i in {0,1,2}{
        \draw[line width=0.5mm, black] (V\i-\t) -- (V\i-\tp);
      }
    }
  \fi
  % Cap edges to apex vertices
  \foreach \i in {0,1,2}{
    \draw[line width=0.5mm, black] (X) -- (V\i-0);
    \draw[line width=0.5mm, black] (Y) -- (V\i-\KmOne);
  }

  % --- Vertex markers (all) ---
  \foreach \t in {0,...,\KmOne}{
    \foreach \i in {0,1,2}{
      \node[circle, fill=black, inner sep=0pt, minimum size=5pt] at (V\i-\t) {};
    }
  }
  \node[circle, fill=black, inner sep=0pt, minimum size=5pt] at (X) {};
  \node[circle, fill=black, inner sep=0pt, minimum size=5pt] at (Y) {};
}

% ================== Figure: 2x2 grid for k = 3,4,5,6 ==================
\begin{tikzpicture}[scale=0.25]
  % Oblique 3D basis and overall scale to match your style guide
  % (Same vectors you used previously.)
  % Top-left: k=3
  \begin{scope}[xshift=-5.0cm, yshift=8.8cm,
    x={(0.866cm,0.30cm)}, y={(-0.866cm,0.30cm)}, z={(0cm,1cm)}, scale=2]
    \TriTubeCapped{3}{-155}
  \end{scope}

  % Top-right: k=4
  \begin{scope}[xshift=5.0cm, yshift=5.6cm,
    x={(0.866cm,0.30cm)}, y={(-0.866cm,0.30cm)}, z={(0cm,1cm)}, scale=2]
    \TriTubeCapped{5}{-155}
  \end{scope}

\end{tikzpicture}


==> tikz/pentagon_A.tex <==
% Requires: \usepackage{tikz} \usetikzlibrary{patterns}
\begin{tikzpicture}[scale=0.35]
  % --- Tunable geometry (kept simple to match your style) ---
  \def\xTop{2.6}   % half-length of the top edge of the base polygon
  \def\yTop{0.9}   % y of the top edge
  \def\xBot{1.8}   % half-length of the bottom edge
  \def\yBot{-2.0}  % y of the bottom edge
  \def\xGap{0.95}  % half-gap between the two roof wedges along the top edge
  \def\hA{3.1}     % apex height

  % --- Base polygon (trapezoid-like pentagon outline as shown) ---
  \coordinate (L)  at (-\xTop,\yTop);   % top-left
  \coordinate (R)  at ( \xTop,\yTop);   % top-right
  \coordinate (BR) at ( \xBot,\yBot);   % bottom-right
  \coordinate (BL) at (-\xBot,\yBot);   % bottom-left

  % --- Roof geometry ---
  \coordinate (A)  at (0,\hA);          % apex
  \coordinate (ML) at (-\xGap,\yTop);   % inner left point on top edge
  \coordinate (MR) at ( \xGap,\yTop);   % inner right point on top edge

  % --- Shaded wedges (crosshatch to match reference figures) ---
  \path[pattern=crosshatch dots, pattern color=gray!55] (A) -- (L) -- (ML) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!55] (A) -- (R) -- (MR) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!55] (BL) -- (ML) -- (L) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!55] (BL) -- (BR) -- (ML) -- cycle;

  \path[pattern=crosshatch dots, pattern color=gray!55] (BR) -- (ML) -- (MR) -- (R) -- cycle;

  % --- Outline: thick black edges like in your snippets ---
  \draw[line width=0.5mm, black] (R) -- (BR) -- (BL) -- (L);  % base polygon
  \draw[line width=0.5mm, black] (A) -- (L);
  \draw[line width=0.5mm, black] (A) -- (R);
  \draw[line width=0.5mm, black] (A) -- (ML);
  \draw[line width=0.5mm, black] (A) -- (MR);
  \draw[line width=0.5mm, black] (L) -- (ML); % top edge drawn last for clean bases
  \draw[line width=0.5mm, black] (R) -- (MR); % top edge drawn last for clean bases

  \draw[line width=0.5mm, black] (MR) -- (ML);
  \draw[line width=0.5mm, black] (BR) -- (ML);
  \draw[line width=0.5mm, black] (BL) -- (ML);

  % --- Edge labels ---
  \node at (-3.0,-0.3) {$e_{1}$};
  \node at (0,-2.55) {$e_{2}$};
  \node at ( 3.0,-0.3) {$e_{3}$};

  % shapes of nodes
  \node[fill=black, minimum size=2mm] at (A) {};
  \node[fill=black, minimum size=2mm] at (L) {};
  \node[fill=black, minimum size=2mm] at (R) {};
  \node[fill=black, minimum size=2mm] at (BL) {};
  \node[fill=black, minimum size=2mm] at (BR) {};
  \node[fill=black, minimum size=2mm] at (ML) {};
  \node[circle, fill=black, minimum size=1mm] at (MR) {};
\end{tikzpicture}


==> tikz/pentagon_B.tex <==
% Requires: \usepackage{tikz} \usetikzlibrary{patterns}
\begin{tikzpicture}[scale=0.35]
  % --- Tunable geometry (kept simple to match your style) ---
  \def\xTop{2.6}   % half-length of the top edge of the base polygon
  \def\yTop{0.9}   % y of the top edge
  \def\xBot{1.8}   % half-length of the bottom edge
  \def\yBot{-2.0}  % y of the bottom edge
  \def\xGap{0.95}  % half-gap between the two roof wedges along the top edge
  \def\hA{3.1}     % apex height

  % --- Base polygon (trapezoid-like pentagon outline as shown) ---
  \coordinate (L)  at (-\xTop,\yTop);   % top-left
  \coordinate (R)  at ( \xTop,\yTop);   % top-right
  \coordinate (BR) at ( \xBot,\yBot);   % bottom-right
  \coordinate (BL) at (-\xBot,\yBot);   % bottom-left

  % --- Roof geometry ---
  \coordinate (A)  at (0,\hA);          % apex
  \coordinate (ML) at (-\xGap,\yTop);   % inner left point on top edge
  \coordinate (MR) at ( \xGap,\yTop);   % inner right point on top edge

  % --- Shaded wedges (crosshatch to match reference figures) ---
  \path[pattern=crosshatch dots, pattern color=gray!55] (A) -- (L) -- (ML) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!55] (A) -- (R) -- (MR) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!55] (BL) -- (ML) -- (L) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!55] (BL) -- (BR) -- (ML) -- cycle;

  \path[pattern=crosshatch dots, pattern color=gray!55] (BR) -- (ML) -- (MR) -- (R) -- cycle;

  % --- Outline: thick black edges like in your snippets ---
  \draw[line width=0.5mm, black] (R) -- (BR) -- (BL) -- (L);  % base polygon
  \draw[line width=0.5mm, black] (A) -- (L);
  \draw[line width=0.5mm, black] (A) -- (R);
  \draw[line width=0.5mm, black] (A) -- (ML);
  \draw[line width=0.5mm, black] (A) -- (MR);
  \draw[line width=0.5mm, black] (L) -- (ML); % top edge drawn last for clean bases
  \draw[line width=0.5mm, black] (R) -- (MR); % top edge drawn last for clean bases

  \draw[line width=0.5mm, black] (MR) -- (ML);
  \draw[line width=0.5mm, black] (BR) -- (MR);
  \draw[line width=0.5mm, black] (BL) -- (ML);

  % --- Edge labels ---
  \node at (-3.0,-0.3) {$e_{1}$};
  \node at (0,-2.55) {$e_{2}$};
  \node at ( 3.0,-0.3) {$e_{3}$};

    % shapes of nodes
  \node[fill=black, minimum size=2mm] at (A) {};
  \node[fill=black, minimum size=2mm] at (L) {};
  \node[fill=black, minimum size=2mm] at (R) {};
  \node[fill=black, minimum size=2mm] at (BL) {};
  \node[fill=black, minimum size=2mm] at (BR) {};
  \node[fill=black, minimum size=2mm] at (ML) {};
  \node[fill=black, minimum size=1mm] at (MR) {};
\end{tikzpicture}


==> tikz/pentagon_C.tex <==
% Requires: \usepackage{tikz} \usetikzlibrary{patterns}
\begin{tikzpicture}[scale=0.35]
  % --- Tunable geometry (kept simple to match your style) ---
  \def\xTop{2.6}   % half-length of the top edge of the base polygon
  \def\yTop{0.9}   % y of the top edge
  \def\xBot{1.8}   % half-length of the bottom edge
  \def\yBot{-2.0}  % y of the bottom edge
  \def\xGap{0.95}  % half-gap between the two roof wedges along the top edge
  \def\hA{3.1}     % apex height

  % --- Base polygon (trapezoid-like pentagon outline as shown) ---
  \coordinate (L)  at (-\xTop,\yTop);   % top-left
  \coordinate (R)  at ( \xTop,\yTop);   % top-right
  \coordinate (BR) at ( \xBot,\yBot);   % bottom-right
  \coordinate (BL) at (-\xBot,\yBot);   % bottom-left

  % --- Roof geometry ---
  \coordinate (A)  at (0,\hA);          % apex
  \coordinate (ML) at (-\xGap,\yTop);   % inner left point on top edge
  \coordinate (MR) at ( \xGap,\yTop);   % inner right point on top edge
  \coordinate (LM) at ( 0,0);   % inner right point on top edge

  % --- Shaded wedges (crosshatch to match reference figures) ---
  \path[pattern=crosshatch dots, pattern color=gray!55] (A) -- (L) -- (ML) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!55] (A) -- (R) -- (MR) -- cycle;

  
  \path[pattern=crosshatch dots, pattern color=gray!55] (BL) -- (LM) -- (ML) -- (L) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!55] (BL) -- (BR) -- (LM) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!55] (BR) -- (LM) -- (MR) -- (R) -- cycle;
  
  % --- Outline: thick black edges like in your snippets ---
  \draw[line width=0.5mm, black] (R) -- (BR) -- (BL) -- (L);  % base polygon
  \draw[line width=0.5mm, black] (A) -- (L);
  \draw[line width=0.5mm, black] (A) -- (R);
  \draw[line width=0.5mm, black] (A) -- (ML);
  \draw[line width=0.5mm, black] (A) -- (MR);
  \draw[line width=0.5mm, black] (L) -- (ML); % top edge drawn last for clean bases
  \draw[line width=0.5mm, black] (R) -- (MR); % top edge drawn last for clean bases

  \draw[line width=0.5mm, black] (MR) -- (LM);
  \draw[line width=0.5mm, black] (ML) -- (LM);
  \draw[line width=0.5mm, black] (BR) -- (LM);
  \draw[line width=0.5mm, black] (BL) -- (LM);

  % --- Edge labels ---
  \node at (-3.0,-0.3) {$e_{1}$};
  \node at (0,-2.55) {$e_{2}$};
  \node at ( 3.0,-0.3) {$e_{3}$};

      % shapes of nodes

  \node[star, star points=5, star point ratio=0.5, draw=red, fill=red, minimum size=1mm] at (ML) {};
  \node[star, star points=5, star point ratio=0.5, draw=red, fill=red, minimum size=1mm] at (MR) {};
  \node[star, star points=5, star point ratio=0.5, draw=red, fill=red, minimum size=1mm] at (LM) {};
  
  \node[fill=black, minimum size=2mm] at (A) {};
  \node[fill=black, minimum size=2mm] at (L) {};
  \node[fill=black, minimum size=2mm] at (R) {};
  \node[fill=black, minimum size=2mm] at (BL) {};
  \node[fill=black, minimum size=2mm] at (BR) {};
  % \node[fill=black, minimum size=2mm] at (ML) {};
  % \node[fill=black, minimum size=1mm] at (MR) {};
\end{tikzpicture}


==> tikz/pentagon_D.tex <==
% Requires: \usepackage{tikz} \usetikzlibrary{patterns}
\begin{tikzpicture}[scale=0.35]
  % --- Tunable geometry (kept simple to match your style) ---
  \def\xTop{2.6}   % half-length of the top edge of the base polygon
  \def\yTop{0.9}   % y of the top edge
  \def\xBot{1.8}   % half-length of the bottom edge
  \def\yBot{-2.0}  % y of the bottom edge
  \def\xGap{0.95}  % half-gap between the two roof wedges along the top edge
  \def\hA{3.1}     % apex height

  % --- Base polygon (trapezoid-like pentagon outline as shown) ---
  \coordinate (L)  at (-\xTop,\yTop);   % top-left
  \coordinate (R)  at ( \xTop,\yTop);   % top-right
  \coordinate (BR) at ( \xBot,\yBot);   % bottom-right
  \coordinate (BL) at (-\xBot,\yBot);   % bottom-left

  % --- Roof geometry ---
  \coordinate (A)  at (0,\hA);          % apex
  \coordinate (ML) at (-\xGap,\yTop);   % inner left point on top edge
  \coordinate (MR) at ( \xGap,\yTop);   % inner right point on top edge
  \coordinate (LM) at ( 0,0); 
  
  \coordinate (LR) at ( 0.5,0); 
  \coordinate (LL) at ( -0.5,0); 

  % --- Shaded wedges (crosshatch to match reference figures) ---
  \path[pattern=crosshatch dots, pattern color=gray!55] (A) -- (L) -- (ML) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!55] (A) -- (R) -- (MR) -- cycle;

  
  \path[pattern=crosshatch dots, pattern color=gray!55] (BL) -- (ML) -- (L) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!55] (BR) -- (LR) -- (MR) -- (R) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!55] (BR) -- (BL) -- (ML) -- (LR) -- cycle;
  
  % --- Outline: thick black edges like in your snippets ---
  \draw[line width=0.5mm, black] (R) -- (BR) -- (BL) -- (L);  % base polygon
  \draw[line width=0.5mm, black] (A) -- (L);
  \draw[line width=0.5mm, black] (A) -- (R);
  \draw[line width=0.5mm, black] (A) -- (ML);
  \draw[line width=0.5mm, black] (A) -- (MR);
  \draw[line width=0.5mm, black] (L) -- (ML); % top edge drawn last for clean bases
  \draw[line width=0.5mm, black] (R) -- (MR); % top edge drawn last for clean bases

  \draw[line width=0.5mm, black] (ML) -- (BL);
  \draw[line width=0.5mm, black] (ML) -- (LR);
  \draw[line width=0.5mm, black] (LR) -- (BR);
  \draw[line width=0.5mm, black] (MR) -- (LR);

  % --- Edge labels ---
  \node at (-3.0,-0.3) {$e_{1}$};
  \node at (0,-2.55) {$e_{2}$};
  \node at ( 3.0,-0.3) {$e_{3}$};

      % shapes of nodes

  \node[star, star points=5, star point ratio=0.5, draw=red, fill=red, minimum size=1mm] at (ML) {};
  \node[star, star points=5, star point ratio=0.5, draw=red, fill=red, minimum size=1mm] at (LR) {};
  
  \node[fill=black, minimum size=2mm] at (A) {};
  \node[fill=black, minimum size=2mm] at (L) {};
  \node[fill=black, minimum size=2mm] at (R) {};
  \node[fill=black, minimum size=2mm] at (BL) {};
  \node[fill=black, minimum size=2mm] at (BR) {};
  % \node[fill=black, minimum size=2mm] at (ML) {};
  % \node[fill=black, minimum size=1mm] at (MR) {};
\end{tikzpicture}


==> tikz/pentagon_E.tex <==
% Requires: \usepackage{tikz} \usetikzlibrary{patterns}
\begin{tikzpicture}[scale=0.35]
  % --- Tunable geometry (kept simple to match your style) ---
  \def\xTop{2.6}   % half-length of the top edge of the base polygon
  \def\yTop{0.9}   % y of the top edge
  \def\xBot{1.8}   % half-length of the bottom edge
  \def\yBot{-2.0}  % y of the bottom edge
  \def\xGap{0.95}  % half-gap between the two roof wedges along the top edge
  \def\hA{3.1}     % apex height

  % --- Base polygon (trapezoid-like pentagon outline as shown) ---
  \coordinate (L)  at (-\xTop,\yTop);   % top-left
  \coordinate (R)  at ( \xTop,\yTop);   % top-right
  \coordinate (BR) at ( \xBot,\yBot);   % bottom-right
  \coordinate (BL) at (-\xBot,\yBot);   % bottom-left

  % --- Roof geometry ---
  \coordinate (A)  at (0,\hA);          % apex
  \coordinate (ML) at (-\xGap,\yTop);   % inner left point on top edge
  \coordinate (MR) at ( \xGap,\yTop);   % inner right point on top edge
  \coordinate (LM) at ( 0,0); 
  
  \coordinate (LR) at ( 0.5,0); 
  \coordinate (LL) at ( -0.5,0); 

  % --- Shaded wedges (crosshatch to match reference figures) ---
  \path[pattern=crosshatch dots, pattern color=gray!55] (A) -- (L) -- (ML) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!55] (A) -- (R) -- (MR) -- cycle;

  
  \path[pattern=crosshatch dots, pattern color=gray!55] (BL) -- (LL) -- (ML) -- (L) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!55] (BR) -- (LR) -- (MR) -- (R) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!55] (BR) -- (BL) -- (LL) -- (LR) -- cycle;
  
  % --- Outline: thick black edges like in your snippets ---
  \draw[line width=0.5mm, black] (R) -- (BR) -- (BL) -- (L);  % base polygon
  \draw[line width=0.5mm, black] (A) -- (L);
  \draw[line width=0.5mm, black] (A) -- (R);
  \draw[line width=0.5mm, black] (A) -- (ML);
  \draw[line width=0.5mm, black] (A) -- (MR);
  \draw[line width=0.5mm, black] (L) -- (ML); % top edge drawn last for clean bases
  \draw[line width=0.5mm, black] (R) -- (MR); % top edge drawn last for clean bases

  \draw[line width=0.5mm, black] (ML) -- (LL);
  \draw[line width=0.5mm, black] (LL) -- (LR);
  \draw[line width=0.5mm, black] (LL) -- (BL);
  \draw[line width=0.5mm, black] (LR) -- (BR);
  \draw[line width=0.5mm, black] (LR) -- (MR);

  % --- Edge labels ---
  \node at (-3.0,-0.3) {$e_{1}$};
  \node at (0,-2.55) {$e_{2}$};
  \node at ( 3.0,-0.3) {$e_{3}$};

      % shapes of nodes

  \node[star, star points=5, star point ratio=0.5, draw=red, fill=red, minimum size=1mm] at (LL) {};
  \node[star, star points=5, star point ratio=0.5, draw=red, fill=red, minimum size=1mm] at (LR) {};
  
  \node[fill=black, minimum size=2mm] at (A) {};
  \node[fill=black, minimum size=2mm] at (L) {};
  \node[fill=black, minimum size=2mm] at (R) {};
  \node[fill=black, minimum size=2mm] at (BL) {};
  \node[fill=black, minimum size=2mm] at (BR) {};
  \node[circle, fill=black, minimum size=2mm] at (ML) {};
  \node[circle, fill=black, minimum size=1mm] at (MR) {};
\end{tikzpicture}


==> tikz/prism.tex <==
% Requires: \usepackage{tikz} \usetikzlibrary{patterns}
% 2×2 grid of polygonal prisms (n = 4,5,6,7) in your style.

\newcommand{\PolygonPrism}[2]{% #1=n-gon, #2=rotation in degrees
  \pgfmathtruncatemacro{\N}{#1}
  \def\rot{#2}
  \def\r{1.0}
  \def\h{0.71}

  % --- Coordinates (top Ti, bottom Bi), i=1..N ---
  \foreach \i in {1,...,\N}{
    \pgfmathsetmacro{\ang}{\rot + 360*(\i-1)/\N}
    \coordinate (T\i) at ({\r*cos(\ang)},{\r*sin(\ang)},{\h});
    \coordinate (B\i) at ({\r*cos(\ang)},{\r*sin(\ang)},{0});
  }

  % --- Shaded faces (crosshatch like references) ---
  % Top face
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (T1) \foreach \k in {2,...,\N}{ -- (T\k) } -- cycle;
  % Two front side faces (around the front edge between T1 and T2)
  \pgfmathtruncatemacro{\Nmone}{\N-1}
  \path[pattern=crosshatch dots, pattern color=gray!50] (B\N) -- (T\N) -- (T1) -- (B1) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!50] (B1) -- (T1) -- (T2) -- (B2) -- cycle;
  \path[pattern=crosshatch dots, pattern color=gray!50] (B2) -- (T2) -- (T3) -- (B3) -- cycle;
  \ifnum\N=8
    \path[pattern=crosshatch dots, pattern color=gray!50] (B8) -- (T8) -- (T7) -- (B7) -- cycle;
  \fi
  \ifnum\N=7
    \path[pattern=crosshatch dots, pattern color=gray!50] (B7) -- (T7) -- (T6) -- (B6) -- cycle;
  \fi
  % --- Edges ---
  % Top rim: black solid
  \foreach \i in {1,...,\N}{
    \pgfmathtruncatemacro{\j}{ifthenelse(\i==\N,1,\i+1)}
    \draw[line width=0.5mm, black] (T\i) -- (T\j);
  }

    \ifnum\N=5
      \foreach \i in {1,...,\N}{
        \pgfmathtruncatemacro{\j}{ifthenelse(\i==\N,1,\i+1)}
        \ifnum\i=1
            \draw[line width=0.5mm, black] (B\i) -- (B\j);
        \else\ifnum\i=5
            \draw[line width=0.5mm, black] (B\i) -- (B\j);
        \else
          \draw[line width=0.5mm, black, dotted] (B\i) -- (B\j);
        \fi\fi
      }
    \fi

    \ifnum\N=6
      \foreach \i in {1,...,\N}{
        \pgfmathtruncatemacro{\j}{ifthenelse(\i==\N,1,\i+1)}
        \ifnum\i=1
            \draw[line width=0.5mm, black] (B\i) -- (B\j);
        \else\ifnum\i=6
            \draw[line width=0.5mm, black] (B\i) -- (B\j);
        \else
          \draw[line width=0.5mm, black, dotted] (B\i) -- (B\j);
        \fi\fi
      }
    \fi

    \ifnum\N=7
      \foreach \i in {1,...,\N}{
        \pgfmathtruncatemacro{\j}{ifthenelse(\i==\N,1,\i+1)}
        \ifnum\i=1
            \draw[line width=0.5mm, black] (B\i) -- (B\j);
        \else\ifnum\i=2
            \draw[line width=0.5mm, black] (B\i) -- (B\j);
        \else\ifnum\i=6
            \draw[line width=0.5mm, black] (B\i) -- (B\j);
        \else\ifnum\i=7
            \draw[line width=0.5mm, black] (B\i) -- (B\j);
        \else
          \draw[line width=0.5mm, black, dotted] (B\i) -- (B\j);
        \fi\fi\fi\fi
      }
    \fi
    
    \ifnum\N=8
      \foreach \i in {1,...,\N}{
        \pgfmathtruncatemacro{\j}{ifthenelse(\i==\N,1,\i+1)}
        \ifnum\i=1
            \draw[line width=0.5mm, black] (B\i) -- (B\j);
        \else\ifnum\i=2
            \draw[line width=0.5mm, black] (B\i) -- (B\j);
        \else\ifnum\i=7
            \draw[line width=0.5mm, black] (B\i) -- (B\j);
        \else\ifnum\i=8
            \draw[line width=0.5mm, black] (B\i) -- (B\j);
        \else
          \draw[line width=0.5mm, black, dotted] (B\i) -- (B\j);
        \fi\fi\fi\fi
      }
    \fi
    
  % Bottom rim: blue (solid on front three edges, dotted on the rest)

  % Vertical edges: red (solid on front three, dotted on the rest)

    \ifnum\N=5
        \foreach \i in {1,...,\N}{
        \ifnum\i=1
        \draw[line width=0.5mm, black] (T\i) -- (B\i);
        \else\ifnum\i=2
        \draw[line width=0.5mm, black] (T\i) -- (B\i);
        \else\ifnum\i=\N
        \draw[line width=0.5mm, black] (T\i) -- (B\i);
        \else
        \draw[line width=0.5mm, black, dotted] (T\i) -- (B\i);
        \fi\fi\fi
        }
    \fi

    \ifnum\N=6
        \foreach \i in {1,...,\N}{
        \ifnum\i=1
        \draw[line width=0.5mm, black] (T\i) -- (B\i);
        \else\ifnum\i=2
        \draw[line width=0.5mm, black] (T\i) -- (B\i);
        \else\ifnum\i=\N
        \draw[line width=0.5mm, black] (T\i) -- (B\i);
        \else
        \draw[line width=0.5mm, black, dotted] (T\i) -- (B\i);
        \fi\fi\fi
        }
    \fi

    \ifnum\N=7
        \foreach \i in {1,...,\N}{
        \ifnum\i=1
        \draw[line width=0.5mm, black] (T\i) -- (B\i);
        \else\ifnum\i=2
        \draw[line width=0.5mm, black] (T\i) -- (B\i);
        \else\ifnum\i=3
        \draw[line width=0.5mm, black] (T\i) -- (B\i);
        \else\ifnum\i=6
        \draw[line width=0.5mm, black] (T\i) -- (B\i);
        \else\ifnum\i=\N
        \draw[line width=0.5mm, black] (T\i) -- (B\i);
        \else
        \draw[line width=0.5mm, black, dotted] (T\i) -- (B\i);
        \fi\fi\fi\fi\fi
        }
    \fi

    \ifnum\N=8
        \foreach \i in {1,...,\N}{
        \ifnum\i=1
        \draw[line width=0.5mm, black] (T\i) -- (B\i);
        \else\ifnum\i=2
        \draw[line width=0.5mm, black] (T\i) -- (B\i);
        \else\ifnum\i=3
        \draw[line width=0.5mm, black] (T\i) -- (B\i);
        \else\ifnum\i=7
        \draw[line width=0.5mm, black] (T\i) -- (B\i);
        \else\ifnum\i=\N
        \draw[line width=0.5mm, black] (T\i) -- (B\i);
        \else
        \draw[line width=0.5mm, black, dotted] (T\i) -- (B\i);
        \fi\fi\fi\fi\fi
        }
    \fi
    
  % Vertex markers: all top vertices + the three front bottom vertices
  \foreach \i in {1,...,\N}{
    \node[circle, fill=black, inner sep=0pt, minimum size=5pt] at (T\i) {};
  }
  \node[circle, fill=black, inner sep=0pt, minimum size=5pt] at (B\N) {};
  \node[circle, fill=black, inner sep=0pt, minimum size=5pt] at (B1) {};
  \node[circle, fill=black, inner sep=0pt, minimum size=5pt] at (B2) {};
}

\begin{tikzpicture}[scale=0.2]
  % Same oblique 3D basis and scale as your style guide
  % Top-left: n=4
  \begin{scope}[xshift=-7cm, yshift=4.2cm,
    x={(0.866cm,0.3cm)}, y={(-0.866cm,0.3cm)}, z={(0cm,1cm)}, scale=3.4]
    \PolygonPrism{5}{-135}
  \end{scope}

  % Top-right: n=5
  \begin{scope}[xshift=7cm, yshift=4.2cm,
    x={(0.866cm,0.3cm)}, y={(-0.866cm,0.3cm)}, z={(0cm,1cm)}, scale=3.4]
    \PolygonPrism{6}{-135}
  \end{scope}

  % Bottom-left: n=6
  \begin{scope}[xshift=-7cm, yshift=-3cm,
    x={(0.866cm,0.3cm)}, y={(-0.866cm,0.3cm)}, z={(0cm,1cm)}, scale=3.4]
    \PolygonPrism{7}{-135}
  \end{scope}

  % Bottom-right: n=7
  \begin{scope}[xshift=7cm, yshift=-3cm,
    x={(0.866cm,0.3cm)}, y={(-0.866cm,0.3cm)}, z={(0cm,1cm)}, scale=3.4]
    \PolygonPrism{8}{-135}
  \end{scope}
\end{tikzpicture}


==> tikz/simplex.tex <==
% (1) A 3-simplex (tetrahedron) in the same oblique TikZ style
\begin{tikzpicture}[x={(0.866cm,0.30cm)}, y={(-0.866cm,0.30cm)}, z={(0cm,1cm)}, scale=1.0]
  \def\r{1.05}
  \def\h{1.45}
  \def\rot{-150}

  % --- Base triangle and apex ---
  \foreach \i in {1,...,3}{
    \pgfmathsetmacro{\ang}{\rot + 120*(\i-1)}
    \coordinate (B\i) at ({\r*cos(\ang)},{\r*sin(\ang)},{0});
  }
  \coordinate (A) at (0,0,\h);

  % --- Shaded faces (front-ish) ---
  \path[pattern=crosshatch dots, pattern color=gray!50] (B1)--(B2)--(B3)--cycle;         % base
  \path[pattern=crosshatch dots, pattern color=gray!50] (A)--(B1)--(B2)--cycle;          % front side
  \path[pattern=crosshatch dots, pattern color=gray!50] (A)--(B2)--(B3)--cycle;          % right/front side

  % --- Edges (solid = front, dotted = hidden) ---
  % base rim
  \draw[line width=0.5mm] (B1)--(B2);
  \draw[line width=0.5mm, dotted] (B2)--(B3);
  \draw[line width=0.5mm] (B3)--(B1);
  % sides to apex
  \draw[line width=0.5mm] (A)--(B1);
  \draw[line width=0.5mm] (A)--(B2);
  \draw[line width=0.5mm] (A)--(B3);

  % --- Vertex markers ---
  \foreach \p in {A,B1,B2,B3}{
    \node[circle, fill=black, inner sep=0pt, minimum size=5pt] at (\p) {};
  }
\end{tikzpicture}


==> tikz/simplex_delta1.tex <==
% (2) Delta expansion of (1): shave apex A -> new triangular face U1U2U3
\begin{tikzpicture}[x={(0.866cm,0.30cm)}, y={(-0.866cm,0.30cm)}, z={(0cm,1cm)}, scale=1.0]
  \def\r{1.05}
  \def\h{1.45}
  \def\rot{-150}
  \def\tcut{0.5} % truncation depth toward the base vertices

  % --- Base triangle and apex (for locating truncation points) ---
  \foreach \i in {1,...,3}{
    \pgfmathsetmacro{\ang}{\rot + 120*(\i-1)}
    \coordinate (B\i) at ({\r*cos(\ang)},{\r*sin(\ang)},{0});
  }
  \coordinate (A) at (0,0,\h);

  % --- New vertices on AB-edges after shaving A ---
  \coordinate (U1) at ($(A)!\tcut!(B1)$);
  \coordinate (U2) at ($(A)!\tcut!(B2)$);
  \coordinate (U3) at ($(A)!\tcut!(B3)$);

  % --- Shaded faces ---
  \path[pattern=crosshatch dots, pattern color=gray!50] (B1)--(B2)--(B3)--cycle;                 % base
  \path[pattern=crosshatch dots, pattern color=gray!50] (B1)--(B2)--(U2)--(U1)--cycle;           % face from A-B1-B2
  \path[pattern=crosshatch dots, pattern color=gray!50] (B2)--(B3)--(U3)--(U2)--cycle;           % face from A-B2-B3
  % new triangular face at truncation
  \path[pattern=crosshatch dots, pattern color=gray!50] (U1)--(U2)--(U3)--cycle;

  % --- Edges ---
  % base rim
  \draw[line width=0.5mm] (B1)--(B2);
  \draw[line width=0.5mm, dotted] (B2)--(B3);
  \draw[line width=0.5mm] (B3)--(B1);
  % slanted edges from new points to base
  \draw[line width=0.5mm] (U1)--(B1);
  \draw[line width=0.5mm] (U2)--(B2);
  \draw[line width=0.5mm] (U3)--(B3);
  % boundary of the new triangular face
  \draw[line width=0.5mm] (U1)--(U2)--(U3)--(U1);

  % --- Vertex markers ---
  \foreach \p in {B1,B2,B3,U1,U2,U3}{
    \node[circle, fill=black, inner sep=0pt, minimum size=5pt] at (\p) {};
  }
\end{tikzpicture}


==> tikz/simplex_delta2.tex <==
% (3) Delta expansion of (2): shave ONE newly created corner (take U1)
\begin{tikzpicture}[x={(0.866cm,0.30cm)}, y={(-0.866cm,0.30cm)}, z={(0cm,1cm)}, scale=1.0]
  \def\r{1.05}
  \def\h{1.45}
  \def\rot{-150}
  \def\tcut{0.5}   % first truncation at A
  \def\tcuttwo{0.35}% second truncation at U1

  % --- Base and first truncation (same as fig. 2) ---
  \foreach \i in {1,...,3}{
    \pgfmathsetmacro{\ang}{\rot + 120*(\i-1)}
    \coordinate (B\i) at ({\r*cos(\ang)},{\r*sin(\ang)},{0});
  }
  \coordinate (A) at (0,0,\h);
  \coordinate (U1) at ($(A)!\tcut!(B1)$);
  \coordinate (U2) at ($(A)!\tcut!(B2)$);
  \coordinate (U3) at ($(A)!\tcut!(B3)$);

  % --- Second truncation near U1 (along U1->B1, U1->U2, U1->U3) ---
  \coordinate (W1B) at ($(U1)!\tcuttwo!(B1)$);
  \coordinate (W1U2) at ($(U1)!\tcuttwo!(U2)$);
  \coordinate (W1U3) at ($(U1)!\tcuttwo!(U3)$);

  % --- Shaded faces (front-ish) ---
  \path[pattern=crosshatch dots, pattern color=gray!50] (B1)--(B2)--(B3)--cycle;                        % base
  \path[pattern=crosshatch dots, pattern color=gray!50] (B1)--(B2)--(U2)--(W1U2)--(W1B)--cycle;         % modified (A-B1-B2)
  \path[pattern=crosshatch dots, pattern color=gray!50] (B3)--(B1)--(W1B)--(W1U3)--(U3)--cycle;         % modified (A-B3-B1)
  % small new triangle at U1
  \path[pattern=crosshatch dots, pattern color=gray!50] (W1B)--(W1U2)--(W1U3)--cycle;
  \path[pattern=crosshatch dots, pattern color=gray!50] (U2)--(U3)--(W1U2)--(W1U3)--cycle;

  % --- Edges ---
  % base rim
  \draw[line width=0.5mm] (B1)--(B2);
  \draw[line width=0.5mm, dotted] (B2)--(B3);
  \draw[line width=0.5mm] (B3)--(B1);

  % slanted/base connections
  \draw[line width=0.5mm] (W1B)--(B1);
  \draw[line width=0.5mm] (U2)--(B2);
  \draw[line width=0.5mm] (U3)--(B3);

  % former truncation triangle now clipped at U1
  \draw[line width=0.5mm] (U2)--(U3);
  \draw[line width=0.5mm] (W1U2)--(W1U3);

  % small triangular boundary at U1
  \draw[line width=0.5mm] (W1B)--(W1U2)--(W1U3)--(W1B);

  % connectors (visible/hidden) on clipped edges
  \draw[line width=0.5mm] (U2)--(W1U2);
  \draw[line width=0.5mm] (U3)--(W1U3);

  % --- Vertex markers ---
  \foreach \p in {B1,B2,B3,U2,U3,W1B,W1U2,W1U3}{
    \node[circle, fill=black, inner sep=0pt, minimum size=5pt] at (\p) {};
  }
\end{tikzpicture}


==> tikz/simplex_delta3.tex <==
% (4) Delta expansion of (2): ALSO shave ONE ORIGINAL corner (take B3)
\begin{tikzpicture}[x={(0.866cm,0.30cm)}, y={(-0.866cm,0.30cm)}, z={(0cm,1cm)}, scale=1.0]
  \def\r{1.05}
  \def\h{1.45}
  \def\rot{-150}
  \def\tcut{0.25}      % truncation depth for apex A
  \def\tcutB{0.25}     % truncation depth at original base corner B3

  % --- Base triangle and apex ---
  \foreach \i in {1,...,3}{
    \pgfmathsetmacro{\ang}{\rot + 120*(\i-1)}
    \coordinate (B\i) at ({\r*cos(\ang)},{\r*sin(\ang)},{0});
  }
  \coordinate (A) at (0,0,\h);

  % --- First truncation: shave A -> points on AB-edges ---
  \coordinate (U1) at ($(A)!\tcut!(B1)$);
  \coordinate (U2) at ($(A)!\tcut!(B2)$);
  \coordinate (U3) at ($(A)!\tcut!(B3)$);

  % --- Second truncation: shave ORIGINAL corner B3 ---
  \coordinate (V31) at ($(B3)!\tcutB!(B1)$);
  \coordinate (V32) at ($(B3)!\tcutB!(B2)$);
  \coordinate (V3U) at ($(B3)!\tcutB!(U3)$);

  % --- Shaded faces (crosshatch like the style guides) ---
  % Base (with B3 corner removed)
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (B1)--(B2)--(V32)--(V31)--cycle;

  % Front face from (A-B1-B2) after A-truncation (unchanged by B3 shave)
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (B1)--(B2)--(U2)--(U1)--cycle;

  % Right/front face from (A-B2-B3) after both truncations
  \path[pattern=crosshatch dots, pattern color=gray!50]
    (B2)--(V32)--(V3U)--(U3)--(U2)--cycle;

  % New triangular faces from the two truncations
  \path[pattern=crosshatch dots, pattern color=gray!50] (U1)--(U2)--(U3)--cycle;        % at A
  \path[pattern=crosshatch dots, pattern color=gray!50] (V31)--(V32)--(V3U)--cycle;      % at B3

  % --- Edges (solid = front, dotted = hidden) ---
  % Base rim after B3 truncation
  \draw[line width=0.5mm] (B1)--(B2);
  \draw[line width=0.5mm, dotted] (B2)--(V32)--(V31);
  \draw[line width=0.5mm] (V31)--(B1);

  % Slanted/base connections from A-truncation points
  \draw[line width=0.5mm] (U1)--(B1);
  \draw[line width=0.5mm] (U2)--(B2);
  \draw[line width=0.5mm] (U3)--(V3U); % replaces (U3)--(B3)

  % Boundaries of the new triangular faces
  % \draw[line width=0.5mm] (U1)--(U2)--(U3)--(U1);
    \draw[line width=0.5mm] (U1)--(U2);
    \draw[line width=0.5mm] (U2)--(U3);
    \draw[line width=0.5mm] (U3)--(U1);

      %\draw[line width=0.5mm] (V31)--(V32);
        \draw[line width=0.5mm, dotted] (V3U)--(V32);
      \draw[line width=0.5mm] (V3U)--(V31);

  % \draw[line width=0.5mm] (V31)--(V32)--(V3U)--(V31);

  % Connectors from B3-truncation to neighbors
  \draw[line width=0.5mm] (V31)--(B1);
  \draw[line width=0.5mm, dotted] (V32)--(B2);
  \draw[line width=0.5mm, dotted] (V3U)--(U3);

  % --- Vertex markers ---
  \foreach \p in {B1,B2,U1,U2,U3,V31,V32,V3U}{
    \node[circle, fill=black, inner sep=0pt, minimum size=5pt] at (\p) {};
  }
\end{tikzpicture}

